On the Complexity of Recoverable Robust Optimization in the Polynomial Hierarchy

Recoverable robust optimization is a popular multi-stage approach, in which it is possible to adjust a first-stage solution after the uncertain cost scenario is revealed. We consider recoverable robust optimization in combination with discrete budgeted uncertainty. In this setting, it seems plausible that many problems become $\Sigma^p_3$-complete and therefore it is impossible to find compact IP formulations of them (unless the unlikely conjecture NP $= \Sigma^p_3$ holds). Even though this seems plausible, few concrete results of this kind are known. In this paper, we fill that gap of knowledge. We consider recoverable robust optimization for the nominal problems of Sat, 3Sat, vertex cover, dominating set, set cover, hitting set, feedback vertex set, feedback arc set, uncapacitated facility location, $p$-center, $p$-median, independent set, clique, subset sum, knapsack, partition, scheduling, Hamiltonian path/cycle (directed/undirected), TSP, $k$-disjoint path ($k \geq 2$), and Steiner tree. We show that for each of these problems, and for each of three widely used distance measures, the recoverable robust problem becomes $\Sigma^p_3$-complete. Concretely, we show that all these problems share a certain abstract property and prove that this property implies that their robust recoverable counterpart is $\Sigma^p_3$-complete. This reveals the insight that all the above problems are $\Sigma^p_3$-complete 'for the same reason'. Our result extends a recent framework by Gr\"une and Wulf.

==> src/img/blowUp_DirectedHamiltonianPath.tex <==
% !TEX root = ./main.tex
\tikzstyle{vertex}=[draw,circle,fill=black, minimum size=4pt,inner sep=0pt]
\tikzstyle{edge} = [draw,-]
\tikzstyle{arc} = [draw,->, bend left]
\tikzstyle{backarc} = [draw,<-, bend right]
\tikzstyle{doublearc} = [draw,<->]
\begin{figure}[thpb]
\centering
\begin{tikzpicture}[scale=1,auto]

\node[vertex] (x11) at (-2.5,4) {}; \node[above] at (x11) {$x^{1}_1$};
\node[vertex] (x12) at ($(x11) + (1,0)$) {}; \node[above] at (x12) {$x^{2}_1$};
\node[vertex] (x13) at ($(x11) + (2,0)$) {}; \node[above] at (x13) {$x^{3}_1$};
\node[vertex] (x131) at ($(x11) + (3,0)$) {}; \node[above] at (x131) {$b^{1}_1$};
\node[vertex] (x132) at ($(x11) + (4,0)$) {}; \node[above] at (x132) {$b^{2}_1$};
\node[vertex] (x133) at ($(x11) + (5,0)$) {}; \node[above] at (x133) {$b^{3}_1$};
\node[vertex] (x14) at ($(x11) + (6,0)$) {}; \node[above] at ($(x14)+(0.2,0)$) {$x^{4|C|}_1$};
\draw[arc] (x11) to (x12);
\draw[arc] (x12) to (x13);
\draw[arc] (x13) to (x131);
\draw[arc] (x131) to (x132);
\draw[arc] (x132) to (x133);
\draw[arc] (x133) to (x14);
\draw[backarc] (x11) to (x12);
\draw[backarc] (x12) to (x13);
\draw[backarc] (x13) to (x131);
\draw[backarc] (x131) to (x132);
\draw[backarc] (x132) to (x133);
\draw[backarc] (x133) to (x14);

\node at ($(x11)+(-1,0)$) {$x_1$};
\draw[dashed,rounded corners] ($(x11)+(-.5,+.7)$) rectangle ($(x14) + (.7,-.4)$);

\end{tikzpicture}
\caption{Blow-up gadget for the reduction of \textsc{3Sat} to \textsc{Directed Hamiltonian Path} with blow up $\beta_I = 3$.}
\label{fig:blow-up:3sat-directed-hamiltonian-path}
\end{figure}

==> src/img/blowUp_IndependentSet.tex <==
% !TEX root = ./main.tex
\tikzstyle{vertex}=[draw,circle,fill=black, minimum size=4pt,inner sep=0pt]
\tikzstyle{edge} = [draw,-]
\begin{figure}[thpb]
\centering
\begin{tikzpicture}[scale=1,auto]

\node[vertex] (x11) at (0,0) {}; \node[above] at (x11) {$v_{\ell}$};
\node[vertex] (notx11) at ($(x11) + (2,0)$) {}; \node[above] at (notx11) {$v_{\overline \ell}$};
\node[vertex] (x12) at ($(x11) + (0,1)$) {}; \node[above] at (x12) {$v_{\ell^1}$};
\node[vertex] (notx12) at ($(x11) + (2,1)$) {}; \node[above] at (notx12) {$v_{\overline \ell^1}$};
\node[vertex] (x13) at ($(x11) + (0,2)$) {}; \node[above] at (x13) {$v_{\ell^2}$};
\node[vertex] (notx13) at ($(x11) + (2,2)$) {}; \node[above] at (notx13) {$v_{\overline \ell^2}$};
\draw[edge] (x11) to (notx11);
\draw[edge] (x11) to (notx12);
\draw[edge] (x11) to (notx13);
\draw[edge] (x12) to (notx11);
\draw[edge] (x12) to (notx12);
\draw[edge] (x12) to (notx13);
\draw[edge] (x13) to (notx11);
\draw[edge] (x13) to (notx12);
\draw[edge] (x13) to (notx13);
\node[] (x11c1) at ($(x11) + (-0.5,-0.7)$) {};
\node[] (x11c2) at ($(x11) + (0,-0.7)$) {};
\node[] (x11c3) at ($(x11) + (0.5,-0.7)$) {};
\node[] (notx11c1) at ($(notx11) + (-0.5,-0.7)$) {};
\node[] (notx11c2) at ($(notx11) + (0,-0.7)$) {};
\node[] (notx11c3) at ($(notx11) + (0.5,-0.7)$) {};

\draw[-, densely dotted] (x11) to (x11c1);
\draw[-, densely dotted] (x11) to (x11c2);
\draw[-, densely dotted] (x11) to (x11c3);
\draw[-, densely dotted] (notx11) to (notx11c1);
\draw[-, densely dotted] (notx11) to (notx11c2);
\draw[-, densely dotted] (notx11) to (notx11c3);

\node at ($(x13)+(-1,0)$) {$x$};
\draw[dashed,rounded corners] ($(x11)+(-.5,-.3)$) rectangle ($(notx13) + (.5,+.6)$);

\end{tikzpicture}
\caption{Blow-up gadget for the reduction of \textsc{3Sat} to \textsc{Independent Set} with blow-up factor of $\beta = 2$.}
\label{fig:blow-up:3sat-independent-set}
\end{figure}


==> src/img/blowUp_SteinerTree.tex <==
% !TEX root = ./main.tex
\tikzstyle{vertex}=[draw,circle,fill=black, minimum size=4pt,inner sep=0pt]
\tikzstyle{steiner}=[draw,rectangle,fill=black, minimum size=4pt,inner sep=0pt]
\tikzstyle{edge} = [draw,-]
\begin{figure}[thpb]
\centering
\begin{tikzpicture}[scale=1,auto]

\node[vertex] (x11) at (0,0) {}; \node[above] at (x11) {$v_{\ell}$};
\node[vertex] (notx11) at ($(x11) + (2,0)$) {}; \node[above] at (notx11) {$v_{\overline \ell}$};
\node[vertex] (x12) at ($(x11) + (0,1)$) {}; \node[above] at (x12) {$v_{\ell^1}$};
\node[vertex] (notx12) at ($(x11) + (2,1)$) {}; \node[above] at (notx12) {$v_{\overline \ell^1}$};
\node[vertex] (x13) at ($(x11) + (0,2)$) {}; \node[above] at (x13) {$v_{\ell^2}$};
\node[vertex] (notx13) at ($(x11) + (2,2)$) {}; \node[above] at (notx13) {$v_{\overline \ell^2}$};
\draw[edge,out=180,in=180] (x11) to (x12);
\draw[edge,out=180,in=180] (x11) to (x13);
\draw[edge,out=0,in=0] (notx11) to (notx12);
\draw[edge,out=0,in=0] (notx11) to (notx13);

%\draw[edge] (x11) to (notx11);
%\draw[edge] (x11) to (notx12);
%\draw[edge] (x11) to (notx13);
%\draw[edge] (x12) to (notx11);
\draw[edge] (x12) to (notx12);
%\draw[edge] (x12) to (notx13);
%\draw[edge] (x13) to (notx11);
%\draw[edge] (x13) to (notx12);
\draw[edge] (x13) to (notx13);

%\node[steiner] (s1) at (1,0) {};
\node[steiner] (s1) at (1,1) {}; \node[above] at (s1) {$t^{\ell_1}$};
\node[steiner] (s2) at (1,2) {}; \node[above] at (s2) {$t^{\ell_2}$};

\node[] (x11c1) at ($(x11) + (-0.5,-0.7)$) {};
\node[] (x11c2) at ($(x11) + (0,-0.7)$) {};
\node[] (x11c3) at ($(x11) + (0.5,-0.7)$) {};
\node[] (notx11c1) at ($(notx11) + (-0.5,-0.7)$) {};
\node[] (notx11c2) at ($(notx11) + (0,-0.7)$) {};
\node[] (notx11c3) at ($(notx11) + (0.5,-0.7)$) {};

\draw[-, densely dotted] (x11) to (x11c1);
%\draw[-, densely dotted] (x11) to (x11c2);
\draw[-, densely dotted] (x11) to (x11c3);
\draw[-, densely dotted] (notx11) to (notx11c1);
%\draw[-, densely dotted] (notx11) to (notx11c2);
\draw[-, densely dotted] (notx11) to (notx11c3);

\node at ($(x13)+(-1,0)$) {$x$};
\draw[dashed,rounded corners] ($(x11)+(-.75,-.3)$) rectangle ($(notx13) + (.75,+.6)$);

\end{tikzpicture}
\caption{Blow-up gadget for the reduction of \textsc{3Sat} to \textsc{Steiner Tree} with blow up $\beta = 2$.}
\label{fig:blow-up:3sat-steiner-tree}
\end{figure}

==> src/img/blowUp_TwoDisjointPath.tex <==
% !TEX root = ./main.tex
\tikzstyle{vertex}=[draw,circle,fill=black, minimum size=4pt,inner sep=0pt]
\tikzstyle{edge} = [draw,-]
\tikzstyle{arc} = [draw,->]
\tikzstyle{backarc} = [draw,<-, bend right]
\tikzstyle{doublearc} = [draw,<->]
\begin{figure}[thpb]
\centering
\begin{tikzpicture}[scale=1,auto]

\node[vertex] (x11) at (-2.5,4) {}; \node[above] at (x11) {$\ell^{1}_1$};
\node[vertex] (x12) at ($(x11) + (1,0)$) {}; \node[above] at (x12) {$\ell^{2}_1$};
\node[vertex] (x13) at ($(x11) + (2,0)$) {}; \node[above] at (x13) {$\ell^{3}_1$};
\node[vertex] (x131) at ($(x11) + (3,0)$) {}; \node[above] at (x131) {$b^{1}_1$};
\node[vertex] (x132) at ($(x11) + (4,0)$) {}; \node[above] at (x132) {$b^{2}_1$};
\node[vertex] (x133) at ($(x11) + (5,0)$) {}; \node[above] at (x133) {$b^{3}_1$};
\node[vertex] (x14) at ($(x11) + (6,0)$) {}; \node[above] at ($(x14)+(0.2,0)$) {$\ell^{4|C|}_1$};
\draw[arc] (x11) to (x12);
\draw[arc] (x12) to (x13);
\draw[arc] (x13) to (x131);
\draw[arc] (x131) to (x132);
\draw[arc] (x132) to (x133);
\draw[arc] (x133) to (x14);

\node at ($(x11)+(-1,0)$) {$\ell_1$};
\draw[dashed,rounded corners] ($(x11)+(-.5,+.7)$) rectangle ($(x14) + (.7,-.4)$);

\end{tikzpicture}
\caption{Blow-up gadget for the reduction of \textsc{3Sat} to \textsc{Directed Two Disjoint Path} with blow up $\beta_I = 3$.}
\label{fig:blow-up:3sat-directed-two-disjoint-path}
\end{figure}

==> src/img/blowUp_VertexCover.tex <==
% !TEX root = ./main.tex
\tikzstyle{vertex}=[draw,circle,fill=black, minimum size=4pt,inner sep=0pt]
\tikzstyle{edge} = [draw,-]
\begin{figure}
\centering
\resizebox{0.75\textwidth}{!}{
\begin{tikzpicture}[scale=1,auto]

\node[vertex] (x11) at (0,0) {}; \node[above] at (x11) {$v_{\ell_1}$};
\node[vertex] (notx11) at (2,0) {}; \node[above] at (notx11) {$v_{\overline \ell_1}$};
\draw[edge] (x11) to (notx11);

\node[vertex] (x21) at (4,0) {}; \node[above] at (x21) {$v_{\ell_2}$};
\node[vertex] (notx21) at (6,0) {}; \node[above] at (notx21) {$v_{\overline \ell_2}$};
\draw[edge] (x21) to (notx21);

\node[vertex] (x31) at (8,0) {}; \node[above] at (x31) {$v_{\ell_3}$};
\node[vertex] (notx31) at (10,0) {}; \node[above] at (notx31) {$v_{\overline \ell_3}$};
\draw[edge] (x31) to (notx31);

\node[vertex] (c1) at (4,-2.25) {}; \node[below] at (c1) {$v^{c_1}_{\ell_1}$};
\node[vertex] (c2) at (5,-1.25) {}; \node[above left] at (c2) {$v^{c_1}_{\ell_2}$};
\node[vertex] (c3) at (6,-2.25) {}; \node[below] at (c3) {$v^{c_1}_{\ell_3}$};
\node[] at (5,-1.92) {$c_1$};
\draw[edge] (c1) to (c2) to (c3) to (c1);
\draw[edge] (notx11) to (c1);
\draw[edge] (notx21) to (c2);
\draw[edge] (x31) to (c3);

\node[vertex] (x32) at ($(x31) + (0,-1)$) {}; \node[above] at (x32) {$v_{\ell^1_3}$};
\node[vertex] (notx32) at ($(x31) + (2,-1)$) {}; \node[above] at (notx32) {$v_{\overline \ell^1_3}$};
\node[vertex] (x33) at ($(x31) + (0,-2)$) {}; \node[above] at (x33) {$v_{\ell^2_3}$};
\node[vertex] (notx33) at ($(x31) + (2,-2)$) {}; \node[above] at (notx33) {$v_{\overline \ell^2_3}$};
\draw[edge] (x31) to (notx31);
\draw[edge] (x31) to (notx32);
\draw[edge] (x31) to (notx33);
\draw[edge] (x32) to (notx31);
\draw[edge] (x32) to (notx32);
\draw[edge] (x32) to (notx33);
\draw[edge] (x33) to (notx31);
\draw[edge] (x33) to (notx32);
\draw[edge] (x33) to (notx33);
\node[] (x11c1) at ($(x11) + (-0.5,-0.7)$) {};
\node[] (x11c2) at ($(x11) + (0,-0.7)$) {};
\node[] (x11c3) at ($(x11) + (0.5,-0.7)$) {};
\node[] (notx11c1) at ($(notx11) + (-0.5,-0.7)$) {};
\node[] (notx11c2) at ($(notx11) + (0,-0.7)$) {};
\node[] (notx11c3) at ($(notx11) + (0.5,-0.7)$) {};

\node at ($(notx32)+(1.5,0)$) {$V^2_{\ell_3} \cup V^2_{\overline \ell_3}$};
\draw[dashed,rounded corners] ($(x33)+(-.5,-.3)$) rectangle ($(notx31) + (.5,+.6)$);

\end{tikzpicture}
}
\caption{The graph $G'(L_b , \beta_I)$ with $L_b = \{\ell_3, \overline \ell_3\}$ and $\beta_I = 2$ of the instance $\varphi = (\overline \ell_1 \lor \overline \ell_2 \lor \ell_3)$. The blow-up gadget of the literals $\ell_3$ and $\overline \ell_3$ consiting of vetex sets $V^2_{\ell_3} \cup V^2_{\overline \ell_3}$ is outlined with dashed lines.}
\label{fig:blow-up:3sat-vertex-cover}
\end{figure}

==> src/img/reduction_DirectedHamiltonianPath.tex <==
% !TEX root = ./main.tex
\tikzstyle{vertex}=[draw,circle,fill=black, minimum size=4pt,inner sep=0pt]
\tikzstyle{edge} = [draw,-]
\tikzstyle{arc} = [draw,->]
\tikzstyle{doublearc} = [draw,<->]
\begin{figure}[thpb]
\centering
\begin{tikzpicture}[scale=1,auto]

\node[vertex] (s) at (0,5) {}; \node[above] at (s) {$s$};
\node[vertex] (t) at (0,1) {}; \node[below] at (t) {$t$};

\node[] (x1s) at (-2.5,4) {}; \node[right] at (x1s) {$x_1$};
\node[vertex] (x11) at ($(x1s) + (1,0)$) {};
\node[vertex] (x12) at ($(x1s) + (2,0)$) {};
\node[vertex] (x13) at ($(x1s) + (3,0)$) {};
\node[vertex] (x14) at ($(x1s) + (4,0)$) {};
\draw[doublearc] (x11) to (x12);
\draw[doublearc] (x12) to (x13);
\draw[doublearc] (x13) to (x14);

\node[] (x2s) at (-2.5,3) {}; \node[right] at (x2s) {$x_2$};
\node[vertex] (x21) at ($(x2s) + (1,0)$) {};
\node[vertex] (x22) at ($(x2s) + (2,0)$) {};
\node[vertex] (x23) at ($(x2s) + (3,0)$) {};
\node[vertex] (x24) at ($(x2s) + (4,0)$) {};
\draw[doublearc] (x21) to (x22);
\draw[doublearc] (x22) to (x23);
\draw[doublearc] (x23) to (x24);

\node[] (x3s) at (-2.5,2) {}; \node[right] at (x3s) {$x_3$};
\node[vertex] (x31) at ($(x3s) + (1,0)$) {};
\node[vertex] (x32) at ($(x3s) + (2,0)$) {};
\node[vertex] (x33) at ($(x3s) + (3,0)$) {};
\node[vertex] (x34) at ($(x3s) + (4,0)$) {};
\draw[doublearc] (x31) to (x32);
\draw[doublearc] (x32) to (x33);
\draw[doublearc] (x33) to (x34);

\draw[arc] (s) to (x11);
\draw[arc] (s) to (x14);
\draw[arc] (x11) to (x21);
\draw[arc] (x11) to (x24);
\draw[arc] (x14) to (x21);
\draw[arc] (x14) to (x24);
\draw[arc] (x21) to (x31);
\draw[arc] (x21) to (x34);
\draw[arc] (x24) to (x31);
\draw[arc] (x24) to (x34);
\draw[arc] (x31) to (t);
\draw[arc] (x34) to (t);

\node[vertex] (c1) at (4,3) {}; \node[right] at (c1) {$c_1 = \overline \ell_1 \lor \overline \ell_2 \lor \ell_3$};
\draw[arc, bend left] (x13) to (c1);
\draw[arc, bend right] (c1) to (x12);
\draw[arc, bend left] (x23) to (c1);
\draw[arc, bend right] (c1) to (x22);
\draw[arc, bend right] (x32) to (c1);
\draw[arc, bend left] (c1) to (x33);

%\node at ($(x1)+(-1,0)$) {$V'$};
%\draw[dashed,rounded corners] ($(x1)+(-.5,+.7)$) rectangle ($(notx3) + (.7,-.4)$);

\end{tikzpicture}
\caption{Classical reduction of \textsc{3Sat} to \textsc{Directed Hamiltonian Path} for $\varphi = (\overline \ell_1 \lor \overline \ell_2 \lor \ell_3)$.}
\label{fig:reduction:3sat-directed-hamiltonian-path}
\end{figure}

==> src/img/reduction_IndependentSet.tex <==
% !TEX root = ./main.tex
\tikzstyle{vertex}=[draw,circle,fill=black, minimum size=4pt,inner sep=0pt]
\tikzstyle{edge} = [draw,-]
\begin{figure}[thpb]
\centering
\resizebox{0.67\textwidth}{!}{
\begin{tikzpicture}[scale=1,auto]

\node[vertex] (x1) at (0,0) {}; \node[above] at (x1) {$v_{\ell_1}$};
\node[vertex] (notx1) at (2,0) {}; \node[above] at (notx1) {$v_{\overline \ell_1}$};
\draw[edge] (x1) to (notx1);

\node[vertex] (x2) at (4,0) {}; \node[above] at (x2) {$v_{\ell_2}$};
\node[vertex] (notx2) at (6,0) {}; \node[above] at (notx2) {$v_{\overline \ell_2}$};
\draw[edge] (x2) to (notx2);

\node[vertex] (x3) at (8,0) {}; \node[above] at (x3) {$v_{\ell_3}$};
\node[vertex] (notx3) at (10,0) {}; \node[above] at (notx3) {$v_{\overline \ell_3}$};
\draw[edge] (x3) to (notx3);

\node[vertex] (c1) at (4,-2.25) {}; \node[below] at (c1) {$v^{c_1}_{\overline \ell_1}$};
\node[vertex] (c2) at (5,-1.25) {}; \node[above right] at (c2) {$v^{c_1}_{\overline \ell_2}$};
\node[vertex] (c3) at (6,-2.25) {}; \node[below] at (c3) {$v^{c_1}_{\ell_3}$};
\node[] at (5,-1.92) {$c_1$};
\draw[edge] (c1) to (c2) to (c3) to (c1);
\draw[edge] (x1) to (c1);
\draw[edge] (x2) to (c2);
\draw[edge] (notx3) to (c3);

\node at ($(x1)+(-1,0)$) {$W$};
\draw[dashed,rounded corners] ($(x1)+(-.5,+.7)$) rectangle ($(notx3) + (.5,-.4)$);

\end{tikzpicture}
}
\caption{Classical reduction of \textsc{3Sat} to \textsc{Independent Set} for $\varphi = (\overline \ell_1 \lor \overline \ell_2 \lor \ell_3)$.}
\label{fig:reduction:3sat-independent-set}
\end{figure}

==> src/img/reduction_SteinerTree.tex <==
% !TEX root = ./main.tex
\tikzstyle{vertex}=[draw,circle,fill=black, minimum size=4pt,inner sep=0pt]
\tikzstyle{terminal}=[draw,rectangle,fill=black, minimum size=4pt,inner sep=0pt]
\tikzstyle{edge} = [draw,-]
\begin{figure}[thpb]
\centering
\begin{tikzpicture}[scale=1,auto]

\node[terminal] (s) at (0,0) {}; \node[left] at (s) {$s$};
\node[vertex] (x12) at ($(s) + (2,0)$) {};
\node[vertex] (x23) at ($(s) + (4,0)$) {};
\node[terminal] (t) at ($(s) + (6,0)$) {}; \node[right] at (t) {$t$};

\node[vertex] (x1) at ($(s) + (1,0.5)$) {}; \node[above] at (x1) {$\ell_1$};
\node[vertex] (notx1) at ($(s) + (1,-0.5)$) {}; \node[above] at (notx1) {$\overline \ell_1$};

\node[vertex] (x2) at ($(x12) + (1,0.5)$) {}; \node[above] at (x2) {$\ell_2$};
\node[vertex] (notx2) at ($(x12) + (1,-0.5)$) {}; \node[above] at (notx2) {$\overline \ell_2$};

\node[vertex] (x3) at ($(x23) + (1,0.5)$) {}; \node[above] at (x3) {$\ell_3$};
\node[vertex] (notx3) at ($(x23) + (1,-0.5)$) {}; \node[above] at (notx3) {$\overline \ell_3$};

\draw[edge] (s) to (x1);
\draw[edge] (s) to (notx1);
\draw[edge] (x1) to (x12);
\draw[edge] (notx1) to (x12);
\draw[edge] (x12) to (x2);
\draw[edge] (x12) to (notx2);
\draw[edge] (x2) to (x23);
\draw[edge] (notx2) to (x23);
\draw[edge] (x23) to (x3);
\draw[edge] (x23) to (notx3);
\draw[edge] (x3) to (t);
\draw[edge] (notx3) to (t);

\node[terminal] (c1) at (3,-2.5) {}; \node[below] at (c1) {$c_1 = \overline \ell_1 \lor \overline \ell_2 \lor \ell_3$};

\node[vertex] (11) at ($(notx1) + (0.67,-0.5)$) {};
\node (12) at ($(11) + (0,-0.4)$) {$\vdots$};
\node[vertex] (13) at ($(11) + (0,-1)$) {};

\node[vertex] (21) at ($(notx2) + (0,-0.5)$) {};
\node (22) at ($(21) + (0,-0.4)$) {$\vdots$};
\node[vertex] (23) at ($(21) + (0,-1)$) {};

\node[vertex] (31) at ($(notx3) + (-0.67,-0.5)$) {};
\node (32) at ($(31) + (0,-0.4)$) {$\vdots$};
\node[vertex] (33) at ($(31) + (0,-1)$) {};

\draw[edge] (notx1) to (11);
\draw[edge] (11) to ($(12) + (0,0.18)$);
\draw[edge] (12) to (13);
\draw[edge] (13) to (c1);

\draw[edge] (notx2) to (21);
\draw[edge] (21) to ($(22) + (0,0.18)$);
\draw[edge] (22) to (23);
\draw[edge] (23) to (c1);

\draw[edge] (x3) to (31);
\draw[edge] (31) to ($(32) + (0,0.18)$);
\draw[edge] (32) to (33);
\draw[edge] (33) to (c1);


\node at ($(s)+(-1,0)$) {$V'$};
\draw[dashed,rounded corners] ($(s)+(-0.5,+1)$) rectangle ($(t) + (0.5,-0.67)$);

\end{tikzpicture}
\caption{Classical reduction of \textsc{3Sat} to \textsc{Steiner Tree}.}
\label{fig:reduction:3sat-steiner-tree}
\end{figure}



==> src/img/reduction_TwoDisjointPath.tex <==
% !TEX root = ./main.tex
\tikzstyle{vertex}=[draw,circle,fill=black, minimum size=4pt,inner sep=0pt]
\tikzstyle{edge} = [draw,-]
\tikzstyle{arc} = [draw,->]
\tikzstyle{doublearc} = [draw,<->]
\begin{figure}[thpb]
\centering
\begin{tikzpicture}[scale=0.5,auto]

\node[vertex] (x1s) at (1,0) {};
\node[vertex] (x101) at ($(x1s) + (1,1)$) {};
\node[vertex] (x102) at ($(x1s) + (2,1)$) {};
\node[vertex] (x103) at ($(x1s) + (3,1)$) {};
\node[vertex] (x104) at ($(x1s) + (4,1)$) {}; \node[above left] at (x101) {$\overline \ell_1$};
\node[vertex] (x111) at ($(x1s) + (1,-1)$) {};
\node[vertex] (x112) at ($(x1s) + (2,-1)$) {};
\node[vertex] (x113) at ($(x1s) + (3,-1)$) {};
\node[vertex] (x114) at ($(x1s) + (4,-1)$) {}; \node[below left] at (x111) {$\ell_1$};
\node[vertex] (x1t) at ($(x1s) + (5,0)$) {};
\draw[arc] (x1s) to (x101);
\draw[arc] (x101) to (x102);
\draw[arc] (x102) to (x103);
\draw[arc] (x103) to (x104);
\draw[arc] (x104) to (x1t);
\draw[arc] (x1s) to (x111);
\draw[arc] (x111) to (x112);
\draw[arc] (x112) to (x113);
\draw[arc] (x113) to (x114);
\draw[arc] (x114) to (x1t);

\node[vertex] (x2s) at (7,0) {};
\node[vertex] (x201) at ($(x2s) + (1,1)$) {};
\node[vertex] (x202) at ($(x2s) + (2,1)$) {};
\node[vertex] (x203) at ($(x2s) + (3,1)$) {};
\node[vertex] (x204) at ($(x2s) + (4,1)$) {}; \node[above left] at (x201) {$\overline \ell_2$};
\node[vertex] (x211) at ($(x2s) + (1,-1)$) {};
\node[vertex] (x212) at ($(x2s) + (2,-1)$) {};
\node[vertex] (x213) at ($(x2s) + (3,-1)$) {};
\node[vertex] (x214) at ($(x2s) + (4,-1)$) {}; \node[below left] at (x211) {$\ell_2$};
\node[vertex] (x2t) at ($(x2s) + (5,0)$) {};
\draw[arc] (x2s) to (x201);
\draw[arc] (x201) to (x202);
\draw[arc] (x202) to (x203);
\draw[arc] (x203) to (x204);
\draw[arc] (x204) to (x2t);
\draw[arc] (x2s) to (x211);
\draw[arc] (x211) to (x212);
\draw[arc] (x212) to (x213);
\draw[arc] (x213) to (x214);
\draw[arc] (x214) to (x2t);

\node[vertex] (x3s) at (13,0) {};
\node[vertex] (x301) at ($(x3s) + (1,1)$) {};
\node[vertex] (x302) at ($(x3s) + (2,1)$) {};
\node[vertex] (x303) at ($(x3s) + (3,1)$) {};
\node[vertex] (x304) at ($(x3s) + (4,1)$) {}; \node[above left] at (x301) {$\overline \ell_3$};
\node[vertex] (x311) at ($(x3s) + (1,-1)$) {};
\node[vertex] (x312) at ($(x3s) + (2,-1)$) {};
\node[vertex] (x313) at ($(x3s) + (3,-1)$) {};
\node[vertex] (x314) at ($(x3s) + (4,-1)$) {}; \node[below left] at (x311) {$\ell_3$};
\node[vertex] (x3t) at ($(x3s) + (5,0)$) {};
\draw[arc] (x3s) to (x301);
\draw[arc] (x301) to (x302);
\draw[arc] (x302) to (x303);
\draw[arc] (x303) to (x304);
\draw[arc] (x304) to (x3t);
\draw[arc] (x3s) to (x311);
\draw[arc] (x311) to (x312);
\draw[arc] (x312) to (x313);
\draw[arc] (x313) to (x314);
\draw[arc] (x314) to (x3t);

\node[vertex] (s1) at (-3,0) {}; \node[above left] at (s1) {$s_1$};
\node[vertex] (b0) at (-2,0) {}; \node[above] at (b0) {$B_1$};
\node[vertex] (d1) at (0,0) {}; \node[below] at (d1) {$D_{\ell\textit{ast}}$};
\node[vertex] (t11) at (19,0) {}; \node[above right] at (t11) {};
\node[vertex] (t1) at (0,-4) {}; \node[above left] at (t1) {$t_1$};
\node[vertex] (s11) at (19,-4) {}; \node[above right] at (s11) {};
\draw[arc] (s1) to (b0);
\draw[arc] (d1) to (x1s);
\draw[arc] (x1t) to (x2s);
\draw[arc] (x2t) to (x3s);
\draw[arc] (x3t) to (t11);
\draw[arc, out=0, in=0, looseness=1] (t11) to (s11);

\node[vertex] (s2) at (6.5,4) {}; \node[above] at (s2) {$s_2$};
\node[vertex] (t2) at (12.5,4) {}; \node[above] at (t2) {$t_2$};
\node[vertex] (c1) at (8,4) {}; \node[below] at (c1) {$C_{\ell\textit{ast}}$};
\node[vertex] (a0) at (11,4) {}; \node[below] at (a0) {$A_1$};
\draw[arc] (s2) to (c1);
\draw[arc] (a0) to (t2);

\node[vertex] (c11) at (8,-4) {}; \node[below] at (c11) {$c^1_1$};
\node[below] (c1) at (9.5,-5) {$c_1$};
\node[vertex] (c12) at (11,-4) {}; \node[below] at (c12) {$c^2_1$};
\draw[arc] (s11) to (c12);
\draw[arc] (c11) to (t1);

\draw[arc] (c12) to (c11);
\draw[arc, in=45, out=135, looseness=0.7] (c12) to (c11);
\draw[arc, in=315, out=225, looseness=0.7] (c12) to (c11);

\draw[edge] (9.5,-4) to ($(x112)+(0.4,0)$);
\draw[edge] (9.5,-3.5) to ($(x212)+(0.4,0)$);
\draw[edge] (9.5,-4.5) to ($(x302)+(0.4,0)$);

\end{tikzpicture}
\caption{Classical reduction of \textsc{3Sat} to \textsc{Directed Two Disjoint Path} for $\varphi = (\overline \ell_1 \lor \overline \ell_2 \lor \ell_3)$.}
\label{fig:reduction:3sat-directed-two-disjoint-path}
\end{figure}

==> src/img/reduction_TwoDisjointPath_Switch.tex <==
% !TEX root = ./main.tex
\tikzstyle{vertex}=[draw,circle,fill=black, minimum size=4pt,inner sep=0pt]
\tikzstyle{edge} = [draw,-]
\tikzstyle{arc} = [draw,->]
\tikzstyle{doublearc} = [draw,<->]
\begin{figure}[thpb]
\centering
\begin{tikzpicture}[scale=0.5,auto]

\node[vertex] (c) at (0,0) {};
\node[vertex] (a) at (0,-6) {};
\draw[arc] ($(c) + (0,1)$) to node[left] {$C$} (c);
\draw[arc] (a) to node[left] {$A$} ($(a) - (0,1)$);

\node[vertex] (01) at ($(c) + (-1,-1)$) {};
\node[vertex] (02) at ($(c) + (-1,-2)$) {};
\node[vertex] (03) at ($(c) + (-1,-3)$) {};
\node[vertex] (04) at ($(c) + (-1,-4)$) {};
\node[vertex] (05) at ($(c) + (-1,-5)$) {};
\draw[arc] (c) to (01);
\draw[arc] (01) to (02);
\draw[arc] (02) to (03);
\draw[arc] (03) to (04);
\draw[arc] (04) to (05);
\draw[arc] (05) to (a);

\node[vertex] (11) at ($(c) + (1,-1)$) {};
\node[vertex] (12) at ($(c) + (1,-2)$) {};
\node[vertex] (13) at ($(c) + (1,-3)$) {};
\node[vertex] (14) at ($(c) + (1,-4)$) {};
\node[vertex] (15) at ($(c) + (1,-5)$) {};
\draw[arc] (c) to (11);
\draw[arc] (11) to (12);
\draw[arc] (12) to (13);
\draw[arc] (13) to (14);
\draw[arc] (14) to (15);
\draw[arc] (15) to (a);

\node[vertex] (08) at (-4,-1) {};
\node[vertex] (09) at (-3,-1) {};
\node[vertex] (00) at (-2,-1) {};
\draw[arc] ($(08) - (1,0)$) to node[above] {$W$} (08);
\draw[arc] (08) to (09);
\draw[arc] (09) to (00);
\draw[arc] (00) to (01);
\draw[arc, out=135, in=270, looseness=0.5] (15) to (09);

\node[vertex] (18) at (4,-1) {};
\node[vertex] (19) at (3,-1) {};
\node[vertex] (10) at (2,-1) {};
\draw[arc] ($(18) + (1,0)$) to node[above] {$Y$} (18);
\draw[arc] (18) to (19);
\draw[arc] (19) to (10);
\draw[arc] (10) to (11);
\draw[arc, out=45, in=270, looseness=0.5] (05) to (19);

\node[vertex] (b) at (2,-6) {};
\draw[arc] (b) to (04);
\draw[arc] (b) to (14);
\draw[arc] ($(b) - (0,1)$) to node[right] {$B$} (b);

\node[vertex] (d) at (2,0) {};
\draw[arc] (00) to (d);
\draw[arc] (10) to (d);
\draw[arc] (d) to node[right] {$D$} ($(d) + (0,1)$);

\node[vertex] (011) at (-4,-2) {};
\draw[arc] (02) to (011);
\draw[arc] (011) to node[below] {$X$} ($(011) - (1,0)$);

\node[vertex] (111) at (4,-2) {};
\draw[arc] (12) to (111);
\draw[arc] (111) to node[below] {$Z$} ($(111) + (1,0)$);

\end{tikzpicture}
\caption{The switch gadget.}
\label{fig:reduction:3sat-directed-two-disjoint-path:switch}
\end{figure}

==> src/img/reduction_VertexCover.tex <==
% !TEX root = ./main.tex
\tikzstyle{vertex}=[draw,circle,fill=black, minimum size=4pt,inner sep=0pt]
\tikzstyle{edge} = [draw,-]
\begin{figure}[thpb]
\centering
\resizebox{0.67\textwidth}{!}{
\begin{tikzpicture}[scale=1,auto]

\node[vertex] (x1) at (0,0) {}; \node[above] at (x1) {$v_{\ell_1}$};
\node[vertex] (notx1) at (2,0) {}; \node[above] at (notx1) {$v_{\overline \ell_1}$};
\draw[edge] (x1) to (notx1);

\node[vertex] (x2) at (4,0) {}; \node[above] at (x2) {$v_{\ell_2}$};
\node[vertex] (notx2) at (6,0) {}; \node[above] at (notx2) {$v_{\overline \ell_2}$};
\draw[edge] (x2) to (notx2);

\node[vertex] (x3) at (8,0) {}; \node[above] at (x3) {$v_{\ell_3}$};
\node[vertex] (notx3) at (10,0) {}; \node[above] at (notx3) {$v_{\overline \ell_3}$};
\draw[edge] (x3) to (notx3);

\node[vertex] (c1) at (4,-2.25) {}; \node[below] at (c1) {$v^{c_1}_{\ell_1}$};
\node[vertex] (c2) at (5,-1.25) {}; \node[above left] at (c2) {$v^{c_1}_{\ell_2}$};
\node[vertex] (c3) at (6,-2.25) {}; \node[below] at (c3) {$v^{c_1}_{\ell_3}$};
\node[] at (5,-1.92) {$c_1$};
\draw[edge] (c1) to (c2) to (c3) to (c1);
\draw[edge] (notx1) to (c1);
\draw[edge] (notx2) to (c2);
\draw[edge] (x3) to (c3);

\node at ($(x1)+(-1,0)$) {$W$};
\draw[dashed,rounded corners] ($(x1)+(-.5,+.7)$) rectangle ($(notx3) + (.5,-.4)$);

\end{tikzpicture}
}
\caption{Classic reduction of \textsc{3Sat} to \textsc{Vertex Cover} for $\varphi = (\overline \ell_1 \lor \overline \ell_2 \lor \ell_3)$.}
\label{fig:reduction:3sat-vertex-cover}
\end{figure}
